Jailbreak Transferability Emerges from Shared Representations

Jailbreak transferability is the surprising phenomenon when an adversarial attack compromising one model also elicits harmful responses from other models. Despite widespread demonstrations, there is little consensus on why transfer is possible: is it a quirk of safety training, an artifact of model families, or a more fundamental property of representation learning? We present evidence that transferability emerges from shared representations rather than incidental flaws. Across 20 open-weight models and 33 jailbreak attacks, we find two factors that systematically shape transfer: (1) representational similarity under benign prompts, and (2) the strength of the jailbreak on the source model. To move beyond correlation, we show that deliberately increasing similarity through benign only distillation causally increases transfer. Our qualitative analyses reveal systematic transferability patterns across different types of jailbreaks. For example, persona-style jailbreaks transfer far more often than cipher-based prompts, consistent with the idea that natural-language attacks exploit models' shared representation space, whereas cipher-based attacks rely on idiosyncratic quirks that do not generalize. Together, these results reframe jailbreak transfer as a consequence of representation alignment rather than a fragile byproduct of safety training.

==> tikz/active_attacks_llama.tex <==

\begin{tikzpicture}
    \pgfplotsset{
        every x tick label/.append style={yshift=-0.3cm, font=\tiny},
        every y tick label/.append style={font=\tiny},
        xlabel style={font=\scriptsize},
        ylabel style={font=\scriptsize}
    }
    \begin{axis}[
        width=1.16\textwidth,
        height=1.2\textwidth,
        ybar,
        bar width=0.3,
        xlabel={Strength Threshold},
        tick label style={font=\tiny},
        xtick=data,
        ytick={0.3,0.6},
        xticklabels={0.5, 0.6, 0.7, 0.8, 0.9},
        ylabel style={yshift=-2pt},
        ylabel={Mean Transfer Score},
        xlabel={Strength Threshold},
        x tick label style={anchor=north, align=center, text width=1.8cm, yshift=0.2cm},
        xmin=-0.6, 
        xmax=4.6,
        ymin=0.0,
        ymax=0.75,
        axis y line=left,
        axis x line=bottom,
        xtick style={opacity=1},
        ytick style={opacity=0},
        legend cell align={left},
        legend style={
            draw=none,
            fill=none,
            font=\tiny,
            at={(0.6,1.1)},
            anchor=north,
        },
        legend entries={Llama3.2-3b, Distilled Model},
        legend image code/.code={
            \draw[bar width=0.4,fill=#1] (0cm,-0.1cm) rectangle (0.25cm,0.1cm);
        }
    ]

    \addplot+[draw=black, fill=color_c] coordinates {
        (0, 0.375) 
        (1, 0.3556)
        (2, 0.397)
        (3, 0.439)
        (4, 0.5125)
    };

    \addplot+[draw=black, fill=color_c, postaction={pattern=north east lines}] coordinates {
        (0, 0.445) 
        (1, 0.46)
        (2, 0.525)
        (3, 0.484)
        (4, 0.549)
    };

    \end{axis}
\end{tikzpicture}

==> tikz/active_attacks_qwen_14b.tex <==

\begin{tikzpicture}
    \pgfplotsset{
        every x tick label/.append style={yshift=-0.3cm, font=\tiny},
        every y tick label/.append style={font=\tiny},
        xlabel style={font=\scriptsize},
        ylabel style={font=\scriptsize}
    }
    \begin{axis}[
        width=1.16\textwidth,
        height=1.2\textwidth,
        ybar,
        bar width=0.3,
        xlabel={Strength Threshold},
        tick label style={font=\tiny},
        xtick=data,
        ytick={0,0.05,0.1},
        yticklabels={0,0.05,0.1},
        xticklabels={0.5, 0.6, 0.7, 0.8, 0.9},
        xlabel={Strength Threshold},
        x tick label style={anchor=north, align=center, text width=1.8cm, yshift=0.2cm},
        xmin=-0.6, 
        xmax=4.6,
        ymin=0.0,
        ymax=0.125,
        axis y line=left,
        axis x line=bottom,
        ymajorgrids=true,
        xtick style={opacity=1},
        ytick style={opacity=0},
        legend cell align={left},
        legend style={
            draw=none,
            fill=none,
            font=\tiny,
            at={(0.6,1.1)},
            anchor=north,
        },
        legend entries={Qwen2.5-14b, Distilled Model},
        legend image code/.code={
            \draw[bar width=0.4,fill=#1] (0cm,-0.1cm) rectangle (0.25cm,0.1cm);
        }
    ]

    \addplot+[draw=black, fill=color_d] coordinates {
        (0, 0.01875) 
        (1, 0.01098901098901099)
        (2, 0.01282051282051282)
        (3, 0.01639344262295082)
        (4, 0.0)
    };

    \addplot+[draw=black, fill=color_d, , postaction={pattern=north east lines}] coordinates {
        (0, 0.03409090909090909) 
        (1, 0.02666666666666667)
        (2, 0.03508771929824561)
        (3, 0.05405405405405406)
        (4, 0.08333333333333333)
    };

    \end{axis}
\end{tikzpicture}

==> tikz/active_attacks_qwen_7b.tex <==

\begin{tikzpicture}
    \pgfplotsset{
        every x tick label/.append style={yshift=-0.3cm, font=\tiny},
        every y tick label/.append style={font=\tiny},
        xlabel style={font=\scriptsize},
        ylabel style={font=\scriptsize}
    }
    \begin{axis}[
        width=1.16\textwidth,
        height=1.2\textwidth,
        ybar,
        bar width=0.3,
        xtick=data,
        xticklabels={0.5, 0.6, 0.7, 0.8, 0.9},
        xlabel={Strength Threshold},
        x tick label style={anchor=north, align=center, text width=1.8cm, yshift=0.2cm},
        xmin=-0.6, 
        xmax=4.6,
        ymin=0.0,
        ymax=0.25,
        axis y line=left,
        axis x line=bottom,
        ymajorgrids=true,
        xtick style={opacity=1},
        ytick style={opacity=0},
        legend style={
            draw=none,
            fill=white,
            fill opacity=0.8,
            text opacity=1,
            font=\tiny,
            at={(0.6,1.2)},
            anchor=north
        },
        legend cell align={left},
        legend style={
            draw=none,
            fill=none,
            font=\tiny,
            at={(0.6,1.1)},
            anchor=north,
        },
        legend entries={Qwen2.5-7b, Distilled Model},
        legend image code/.code={
            \draw[bar width=0.4,fill=#1] (0cm,-0.1cm) rectangle (0.25cm,0.1cm);
        }
    ]

    \addplot+[draw=black, fill=color_a] coordinates {
        (0, 0.056818181818181816) 
        (1, 0.06558641975308642)
        (2, 0.08173076923076923)
        (3, 0.0846774193548387)
        (4, 0.08125)
    };

    \addplot+[draw=black, fill=color_a, postaction={pattern=north east lines}] coordinates {
        (0, 0.11875) 
        (1, 0.13349514563106796)
        (2, 0.16095890410958905)
        (3, 0.16745283018867924)
        (4, 0.15384615384615385)
    };

    \end{axis}
\end{tikzpicture}

==> tikz/distillation_improves_safety.tex <==
% Preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

\begin{figure*}[t]
\centering

\definecolor{custom_orange}{RGB}{222, 142, 3}
\definecolor{custom_green}{RGB}{64, 176, 165}

% ---------- COLUMN 1 ----------
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=0.75\linewidth,
  xlabel={Distillation Epoch}, ylabel={\texttt{AIM}~~Jailbreak Strength},
  xmin=0.0, xmax=1.0, ymin=0, ymax=1,
  xtick={0.0,0.2,0.4,0.6,0.8,1.0},
  grid=both, grid style={gray!15},
  axis x line=bottom, axis y line=left,
  legend pos=south east,
  legend style={draw=none, fill=white, fill opacity=0.8, text opacity=1, font=\scriptsize},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  scaled x ticks=false,
  ymajorgrids=true,
]

% LLaMA baseline (horizontal line)
\addplot+[custom_orange, thick, dashed, mark=none] 
  coordinates {(0.0,0.495) (1.0,0.495)};
\addlegendentry{Teacher: Llama3.1-8B}

% Qwen distilled checkpoints (smoothed curve, no dots)
\addplot+[custom_green, thick, smooth, mark=none] 
  coordinates {
  (0.0,0.857)
  (0.1,0.131)
  (0.2,0.199)
  (0.3,0.211)
  (0.4,0.352)
  (0.5,0.302)
  (0.6,0.297)
  (0.7,0.304)
  (0.8,0.260)
  (0.9,0.301)
  (1.0,0.320)
};
\addlegendentry{Student: Qwen2.5-7B}

\end{axis}
\end{tikzpicture}

\end{subfigure}\hfill
% ---------- COLUMN 2 ----------
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=0.75\linewidth,
  xlabel={Distillation Epoch}, ylabel={\texttt{AIM}~~Jailbreak Success},
  xmin=0.0, xmax=1.0, ymin=0, ymax=1,
  xtick={0.0,0.2,0.4,0.6,0.8,1.0},
  grid=both, grid style={gray!15},
  axis x line=bottom, axis y line=left,
  legend pos=south east,
  legend style={draw=none, fill=white, fill opacity=0.8, text opacity=1, font=\scriptsize},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  scaled x ticks=false,
  ymajorgrids=true,
]

% LLaMA baseline (horizontal line)
\addplot+[custom_orange, thick, dashed, mark=none] 
  coordinates {(0,0.584) (1.0,0.584)};
\addlegendentry{Teacher: Llama3.1-8B}

% Qwen distilled checkpoints (smoothed curve, no dots)
\addplot+[custom_green, thick, smooth, mark=none] 
  coordinates {
  (0.0,0.989)
  (0.1,0.358)
  (0.2,0.472)
  (0.3,0.504)
  (0.4,0.751)
  (0.5,0.700)
  (0.6,0.685)
  (0.7,0.667)
  (0.8,0.601)
  (0.9,0.690)
  (1.0,0.691)
};
\addlegendentry{Student: Qwen2.5-7B}

\end{axis}
\end{tikzpicture}

\end{subfigure}
\vspace{-0.2cm}
\caption{\textbf{Distillation reduces vulnerability to \texttt{AIM}.} In these two plots, we plot the jailbreak strength \textbf{(left)} and jailbreak success \textbf{(right)} of \texttt{AIM} applied to all 313 StrongREJECT harmful prompts over the process of distilling from Llama3.1-8B into Qwen2.5-7B. This plot shows the evolution of Qwen2.5-7B becoming less vulnerable to \texttt{AIM} through the process of benign-only distillation.}
\label{fig:becoming_safer_plot}
\vspace{-0.5cm}
\end{figure*}

==> tikz/knn_loss_llama.tex <==
\begin{tikzpicture}
\pgfplotsset{
    every x tick label/.append style={yshift=-0.3cm, font=\tiny},
    every y tick label/.append style={font=\tiny},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize}
}
\begin{axis}[
        width=1.14\textwidth,
        height=1.02\textwidth,
    xlabel={Distillation Epoch},
    ylabel={Model Similarity},
    ylabel style={yshift=-2pt},
    legend pos=north west,
    xticklabel style={yshift=0.2cm},
    ytick style={opacity=0},
    axis y line=left,
    axis x line=bottom,
    ymin=0.275, ymax=0.475,
    x tick label style={anchor=north},
    ymajorgrids=true,
    legend cell align={left},
    legend style={
        draw=none,
        font=\scriptsize,
        legend columns=5,
        column sep=1ex,
        /tikz/every even column/.append style={column sep=0.5cm},
        at={(0,1.2)},
    },
    legend image post style={
        gray,
        sharp plot,
        % or mark=none if you want only lines
    },
    x axis line style={-},
]

\addplot[smooth, color_c, line width=1.2] coordinates {
    (0, 0.33311736831966554)
    (0.08333333333333333, 0.41704879749239043)
    (0.16666666666666666, 0.4336794235461774)
    (0.25, 0.44026016859685535)
    (0.3333333333333333, 0.4412513520739247)
    (0.4166666666666667, 0.4414050816736154)
    (0.5, 0.44427273646355375)
    (0.5833333333333334, 0.447292152564855)
    (0.6666666666666666, 0.4492123530860977)
    (0.75, 0.4503126511497716)
    (0.8333333333333334, 0.4506871542377836)
    (0.9166666666666666, 0.45079028173621877)
};

\end{axis}

\begin{axis}[
        width=1.14\textwidth,
        height=1.02\textwidth,
    legend pos=north west,
    xticklabel style={yshift=0.2cm},
    ytick style={opacity=0},
    axis y line=left,
    axis x line=bottom,
    x tick label style={anchor=north},
    axis y line=right,
    legend cell align={left},
     ymin=0.45, ymax=1.3,
    legend style={
        draw=none,
        font=\scriptsize,
        legend columns=5,
        column sep=1ex,
        /tikz/every even column/.append style={column sep=0.5cm},
        at={(0,1.2)},
    },
    legend image post style={
        gray,
        sharp plot,
        % or mark=none if you want only lines
    },
    yticklabels={},
    ytick style={draw=none},
    ylabel={},
    axis x line=none,
    xticklabels={},
    xtick style={draw=none},
    xlabel={},
    x axis line style={-},
]


\addplot[smooth, dotted, color_c, line width=1.2] coordinates {
    (0, 0.9754)
    (0.08333333333333333, 0.7251)
    (0.16666666666666666, 0.7377)
    (0.25, 0.7329)
    (0.3333333333333333, 0.6983)
    (0.4166666666666667, 0.7119)
    (0.5, 0.6884)
    (0.5833333333333334, 0.6431)
    (0.6666666666666666, 0.637)
    (0.75, 0.7062)
    (0.8333333333333334, 0.6504)
    (0.9166666666666666, 0.6726)
};

\end{axis}
\end{tikzpicture}


==> tikz/knn_loss_qwen_14b.tex <==
\begin{tikzpicture}
\pgfplotsset{
    every x tick label/.append style={yshift=-0.3cm, font=\tiny},
    every y tick label/.append style={font=\tiny},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize}
}
\begin{axis}[
        width=1.14\textwidth,
        height=1.02\textwidth,
    xlabel={Distillation Epoch},
    ylabel style={yshift=-2pt},
    legend pos=north west,
    ytick style={opacity=0},
    yticklabels={},
    ytick style={draw=none},
    axis y line=left,
    ymin=0.275, ymax=0.475,
    axis x line=bottom,
    xticklabel style={yshift=0.2cm},
    x tick label style={anchor=north},
    ymajorgrids=true,
    legend cell align={left},
    legend style={
        draw=none,
        font=\scriptsize,
        legend columns=5,
        column sep=1ex,
        /tikz/every even column/.append style={column sep=0.5cm},
        at={(0,1.2)},
    },
    legend image post style={
        gray,
        sharp plot,
        % or mark=none if you want only lines
    },
    x axis line style={-},
]

\addplot[smooth, color_d, line width=1.1] coordinates {
    (0, 0.28497625042645147)
    (0.08333333333333333, 0.37075870123354576)
    (0.16666666666666666, 0.389738173328145)
    (0.25, 0.3970412064289042)
    (0.3333333333333333, 0.4034024087998945)
    (0.4166666666666667, 0.4067912849279899)
    (0.5, 0.4118032398060747)
    (0.5833333333333334, 0.41594424011582426)
    (0.6666666666666666, 0.416020430342769)
    (0.75, 0.4173631234714625)
    (0.8333333333333334, 0.41730084974272447)
    (0.9166666666666666, 0.41749672912629754)
};




\end{axis}

\begin{axis}[
        width=1.14\textwidth,
        height=1.02\textwidth,
    legend pos=north west,
    ylabel={\scriptsize Training Loss},
    xticklabel style={yshift=0.2cm},
    ytick style={opacity=0},
    axis y line=left,
    axis x line=bottom,
    x tick label style={anchor=north},
    axis y line=right,
     ymin=0.45, ymax=1.3,
    legend cell align={left},
    legend style={
        draw=none,
        font=\scriptsize,
        legend columns=5,
        column sep=1ex,
        /tikz/every even column/.append style={column sep=0.5cm},
        at={(0,1.2)},
    },
    legend image post style={
        gray,
        sharp plot,
        % or mark=none if you want only lines
    },
    axis x line=none,
    xticklabels={},
    xtick style={draw=none},
    xlabel={},
    x axis line style={-},
]


\addplot[smooth, dotted, color_d, line width=1.2] coordinates {
    (0, 1.2554)
    (0.08333333333333333, 0.609)
    (0.16666666666666666, 0.6158)
    (0.25, 0.5987)
    (0.3333333333333333, 0.5912)
    (0.4166666666666667, 0.5561)
    (0.5, 0.5798)
    (0.5833333333333334, 0.514)
    (0.6666666666666666, 0.5155)
    (0.75, 0.5727)
    (0.8333333333333334, 0.5091)
    (0.9166666666666666, 0.5312)
};

\end{axis}
\end{tikzpicture}


==> tikz/knn_loss_qwen_7b.tex <==
\begin{tikzpicture}
\pgfplotsset{
    every x tick label/.append style={yshift=-0.3cm, font=\tiny},
    every y tick label/.append style={font=\tiny},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize}
}
\begin{axis}[
        width=1.14\textwidth,
        height=1.02\textwidth,
    xlabel={Distillation Epoch},
    ylabel style={yshift=-2pt},
    legend pos=north west,
    ytick style={opacity=0},
    yticklabels={},
    ytick style={draw=none},
    axis y line=left,
    axis x line=bottom,
    ymin=0.275, ymax=0.475,
    xticklabel style={yshift=0.2cm},
    x tick label style={anchor=north, draw=none},
    ymajorgrids=true,
    legend cell align={left},
    legend style={
        draw=none,
        font=\scriptsize,
        legend columns=5,
        column sep=1ex,
        /tikz/every even column/.append style={column sep=0.5cm},
        at={(0,1.2)},
    },
    legend image post style={
        gray,
        sharp plot,
        % or mark=none if you want only lines
    },
    x axis line style={-},
]

\addplot[smooth, color_a, line width=1.1] coordinates {
    (0, 0.35128926508782027)
    (0.08333333333333333, 0.4045121356871084)
    (0.16666666666666666, 0.41732395064878003)
    (0.25, 0.43291520867544186)
    (0.3333333333333333, 0.43559971460277674)
    (0.4166666666666667, 0.437089261925326)
    (0.5, 0.44319615994365763)
    (0.5833333333333334, 0.44378792199213857)
    (0.6666666666666666, 0.44616401379929704)
    (0.75, 0.4444031184663328)
    (0.8333333333333334, 0.4486780450669253)
    (0.9166666666666666, 0.4487598977465264)
};

\end{axis}

\begin{axis}[
        width=1.14\textwidth,
        height=1.02\textwidth,
    legend pos=north west,
    xticklabel style={yshift=0.2cm},
    ytick style={opacity=0},
    axis y line=left,
    axis x line=bottom,
    ytick style={draw=none},
    x tick label style={anchor=north},
    axis y line=right,
    ymin=0.45, ymax=1.3,
    legend cell align={left},
    legend style={
        draw=none,
        font=\scriptsize,
        legend columns=5,
        column sep=1ex,
        /tikz/every even column/.append style={column sep=0.5cm},
        at={(0,1.2)},
    },
    legend image post style={
        gray,
        sharp plot,
        % or mark=none if you want only lines
    },
    yticklabels={},
    ytick style={draw=none},
    ylabel={},
    axis x line=none,
    xticklabels={},
    xtick style={draw=none},
    xlabel={},
    x axis line style={-},
]


\addplot[smooth, dotted, color_a, line width=1.2] coordinates {
    (0, 0.9177)
    (0.08333333333333333, 0.5757)
    (0.16666666666666666, 0.6032)
    (0.25, 0.5664)
    (0.3333333333333333, 0.5413)
    (0.4166666666666667, 0.5268)
    (0.5, 0.5235)
    (0.5833333333333334, 0.5048)
    (0.6666666666666666, 0.5098)
    (0.75, 0.5378)
    (0.8333333333333334, 0.49)
    (0.9166666666666666, 0.5027)
};

\end{axis}
\end{tikzpicture}


==> tikz/knn_scatter.tex <==
\definecolor{scat_color}{RGB}{64, 176, 165}
\begin{tikzpicture}
\pgfplotsset{
    every x tick label/.append style={yshift=-0.3cm, font=\footnotesize},
    every y tick label/.append style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize}
}
\begin{axis}[
        width=1.0\textwidth,
        height=\textwidth,
    xlabel={Pairwise Model Similarity},
    ylabel style={yshift=-2pt},
    legend pos=north west,
    axis y line=left,
    ymin=0.6, ymax=0.85,
    xmin=0.15, xmax=0.62,
    axis x line=bottom,
    ytick={0.6,0.7,0.8},
    xticklabel style={yshift=0.2cm},
    x tick label style={anchor=north},
    legend cell align={left},
    legend style={
        draw=none,
        font=\footnotesize,
        legend columns=5,
        column sep=1ex,
        /tikz/every even column/.append style={column sep=0.5cm},
        at={(0,1.2)},
    },
    legend image post style={
        gray,
        sharp plot,
        % or mark=none if you want only lines
    },
]

\addplot[only marks, mark=*, mark size=0.9, color_b, line width=1.1] coordinates {
    (0.2672825659937396, 0.6667521588419164)
    (0.2841149205807024, 0.6578881558460554)
    (0.2850951452318151, 0.7039892814597738)
    (0.28497625042645147, 0.6638905781856752)
    (0.2988742007864683, 0.6835952245028161)
    (0.2672825659937396, 0.6667521588419164)
    (0.4363492598133177, 0.78422206911622)
    (0.5157819426412955, 0.7365203483959869)
    (0.33004280742775705, 0.698279172287888)
    (0.3297562889161489, 0.7067501376484797)
    (0.2841149205807024, 0.6578881558460554)
    (0.4363492598133177, 0.78422206911622)
    (0.5604579944213627, 0.8153756249886167)
    (0.36544868643836365, 0.7168605670462748)
    (0.36793104533186693, 0.739322119124005)
    (0.2850951452318151, 0.7039892814597738)
    (0.5157819426412955, 0.7365203483959869)
    (0.5604579944213627, 0.8153756249886167)
    (0.35772992986646046, 0.7358298754020625)
    (0.3608210105320742, 0.7569263036297995)
    (0.28497625042645147, 0.6638905781856752)
    (0.33004280742775705, 0.698279172287888)
    (0.36544868643836365, 0.7168605670462748)
    (0.35772992986646046, 0.7358298754020625)
    (0.5255192676897308, 0.829707790205447)
    (0.2988742007864683, 0.6835952245028161)
    (0.3297562889161489, 0.7067501376484797)
    (0.36793104533186693, 0.739322119124005)
    (0.3608210105320742, 0.7569263036297995)
    (0.5255192676897308, 0.829707790205447)
};

\addplot[thick, dashed, color=color_b, samples=2, domain=0.15:0.62] {0.51*x + 0.5447}; 


\end{axis}
\end{tikzpicture}


==> tikz/knn_scatter_2.tex <==
% colors
\definecolor{famSame}{RGB}{2, 115, 178}  
\definecolor{famDiff}{RGB}{222, 142, 3}
% colors
% one-time: custom square legend glyph (fixed-size box)
\pgfplotsset{
  legend image with square/.style={
    legend image code/.code={
      \draw[##1] (0pt,0pt) rectangle (8pt,8pt); % <-- change 8pt to taste
    }
  }
}

\begin{tikzpicture}
\pgfplotsset{
    every x tick label/.append style={yshift=-0.3cm, font=\footnotesize},
    every y tick label/.append style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize}
}
\begin{axis}[
    width=\textwidth,
    height=\textwidth,
    xlabel={Pairwise Model Similarity},
    ylabel={Symmetric Transfer AUROC},
    ylabel style={yshift=-2pt},
    axis y line=left,
    axis x line=bottom,
    xticklabel style={yshift=0.2cm},
    x tick label style={anchor=north},
    ymin=0.4, ymax=0.9,
    xmin=0.15, xmax=0.62,
    % --- Legend above the plot, one row ---
    legend columns=-1,
    legend style={
      draw=none,
      font=\footnotesize,
      column sep=1em,
      at={(0.5,1.05)}, anchor=south
    },
]

% your scatter
\addplot[
  only marks,
  mark=*,
  mark size=0.9,
  scatter,
  scatter src=explicit symbolic,
  scatter/classes={
    same={draw=famSame,fill=famSame},
    diff={draw=famDiff,fill=famDiff}
  }
] table [x=x, y=y, meta=class, col sep=comma] {tikz/scatter.csv};

% --- Legend entries: big colored squares ---
\addlegendimage{legend image with square, fill=famSame, size=2.2, draw=famSame}
\addlegendentry{Same family}
\addlegendimage{legend image with square, mark size=2.2, fill=famDiff, draw=famDiff}
\addlegendentry{Different families}

% highlight region (unchanged)
\begin{scope}[on layer=axis foreground]
  \filldraw[red!8, draw=red, dashed]
    (axis cs:0.22,0.40) -- (axis cs:0.62,0.40) -- (axis cs:0.62,0.84) -- cycle;
  \node[align=center, font=\footnotesize\bfseries, red!30!black]
    at (rel axis cs:0.69,0.18) {No highly \\ similar models have \\ low transferability};
\end{scope}

\end{axis}
\end{tikzpicture}

==> tikz/model_distillation.tex <==
\begin{tikzpicture}
\pgfplotsset{
    every x tick label/.append style={font=\footnotesize},
    every y tick label/.append style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize}
}
\begin{axis}[
    width=0.90\columnwidth,
    height=0.34\textwidth,
    xlabel={Distillation Step},
    ylabel={Model Similarity},
    ylabel style={yshift=-4pt},
    legend pos=north west,
    xtick style={opacity=0},
    ytick style={opacity=0},
    axis y line=left,
    axis x line=bottom,
    xmin=-40,
    xmax=600,
    ymin=0.3,
    ymax=0.46,
    ymajorgrids=true,
    legend cell align={left},
    legend style={
        draw=none,
        fill=white,
        font=\footnotesize,
    }
]

\addplot[draw=color_b, color=color_b, line width=1.2, mark=*, mark size=2] coordinates {
    (0, 0.33)
    (60, 0.394)
    (120, 0.39236593604584785)
    (180, 0.3997064815508188)
    (240, 0.3947137559223033)
    (300, 0.4198172411247224)
    (360, 0.411851077948298)
    (420, 0.4154251618715601)
    (480, 0.42765670852318194)
    (540, 0.422457907692439)
    (600, 0.4204131839910912)
};

\end{axis}
\end{tikzpicture}

==> tikz/model_embeddings.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=0.7\linewidth,
  xlabel={PCA Component 1}, ylabel={PCA Component 2},
  axis x line=bottom, axis y line=left,
  grid=both, grid style={gray!15},
  enlargelimits=0.15, % <-- add whitespace around plot
  legend pos=north west,
  legend style={
    draw=black,
    fill=none,
    font=\scriptsize,
    column sep=6pt
  },
  nodes near coords,
  point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, anchor=south},
]

% --- Gemma (blue) ---
\addplot+[only marks, mark=*, mark size=2.2, draw=blue!70!black, fill=blue!60,
          every node near coord/.append style={text=blue!70!black}]
table[meta=label] {
x y label
-0.3614322608  0.3514569589  Gemma-2B
-0.0700261308  0.3981038808  Gemma-7B
-0.24419124    0.4876479749  Gemma1.1-2B
 0.073145016   0.506025703   Gemma1.1-7B
 0.4648016934 -0.3579558375  Gemma2-27B
 0.394410102   0.1133874451  Gemma2-2B
 0.4368836364  0.2347503467  Gemma2-9B
};
\addlegendentry{Gemma}

% --- LLaMA (orange) ---
\addplot+[only marks, mark=square, mark size=2.2, draw=orange!80!black, fill=orange!70,
          every node near coord/.append style={text=orange!80!black}]
table[meta=label] {
x y label
-0.4882684781  0.0539835761  Llama3-70B
-0.3811777354 -0.2630951755  Llama3-8B
-0.3999482601 -0.0814891593  Llama3.1-70B
-0.1579942613 -0.429778483   Llama3.1-8B
-0.0505466545  0.1261480994  Llama3.2-1B
-0.286631473  -0.386520144   Llama3.2-3B
-0.2842516083 -0.0483931003  Llama3.3-70B
};
\addlegendentry{Llama}

% --- Qwen (green) ---
\addplot+[only marks, mark=triangle, mark size=2.2,
          draw=green!60!black, fill=green!50,
          nodes near coords,
          every node near coord/.append style={text=green!50!black}]
table[meta=label] {
x y label
 0.2982998305  0.4126532652  Qwen2.5-0.5B
 0.4689099964 -0.0768111094  Qwen2.5-1.5B
 0.0708330434 -0.3120055238  Qwen2.5-14B
 0.1026154137 -0.1105455365  Qwen2.5-32B
 0.2729298655 -0.1885807291  Qwen2.5-3B
 0.141639505  -0.4289824516  Qwen2.5-7B
};
\addlegendentry{Qwen}

\end{axis}
\end{tikzpicture}

==> tikz/passive_attacks_llama.tex <==
\begin{tikzpicture}
\pgfplotsset{
    every x tick label/.append style={yshift=-0.3cm, font=\tiny},
    every y tick label/.append style={font=\tiny},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize}
}
\begin{axis}[
        width=1.14\textwidth,
        height=1.02\textwidth,
    xlabel={Distillation Epoch},
    ylabel={Mean Transfer Score},
    ylabel style={yshift=-2pt},
    legend pos=north west,
    xmin=0, xmax=10,
    ymin=0.9, ymax=1.007,
    ytick={0.9, 0.95, 1},
    xtick={0,2,4,6,8,10},
    xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
    ytick style={opacity=0},
    axis y line=left,
    axis x line=bottom,
    xticklabel style={yshift=0.2cm},
    x tick label style={anchor=north},
    ymajorgrids=true,
    legend cell align={left},
    legend style={
        fill=white,
        draw=none,
        font=\tiny,
        column sep=1ex,
        /tikz/every even column/.append style={column sep=0.5cm},
        %at={(0.67,-0.38)},
        at={(0.60,1.25)},
        legend columns=-1,
        row sep=-3pt,
    },
    legend image post style={
        gray,
        sharp plot,
        % or mark=none if you want only lines
    },
]

\addlegendimage{empty legend};
\addlegendentry{\hspace{-2cm}\textbf{Source strength threshold ($\tau$)}}


\addplot[smooth, dotted, color_c, line width=1.1] coordinates {
    (0, 0.9031932093775262)
    %(1, 0.9144618834080718)
    (2, 0.9208937198067633)
    %(3, 0.9152010050251256)
    (4, 0.920662100456621)
    %(5, 0.927771855010661)
    (6, 0.9361256544502617)
    %(7, 0.9280193236714975)
    (8, 0.9318413021363174)
    %(9, 0.9253578732106339)
    (10, 0.928345626975764)
};
\addlegendentry{0.5}

\addplot[smooth, densely dotted, color_c, line width=1.1] coordinates {
    (0, 0.912814183123878)
    %(1, 0.932753164556962)
    (2, 0.9357476635514018)
    %(3, 0.9292231491136601)
    (4, 0.9417127071823205)
    %(5, 0.9425098554533509)
    (6, 0.9512388818297332)
    %(7, 0.9428114086146682)
    (8, 0.9503944174757282)
    %(9, 0.9400749063670412)
    (10, 0.9385093167701863)
};
\addlegendentry{0.6}

\addplot[smooth, dashdotted, color_c, line width=1.1] coordinates {
    (0, 0.9250269687162891)
    %(1, 0.9455782312925171)
    (2, 0.9484632683658171)
    %(3, 0.945580474934037)
    (4, 0.9579172610556348)
    %(5, 0.9586828859060402)
    (6, 0.9619734789391575)
    %(7, 0.9587745839636914)
    (8, 0.9574638844301766)
    %(9, 0.9553712480252765)
    (10, 0.9566246056782335)
};
\addlegendentry{0.7}

\addplot[smooth, dashed, color_c, line width=1.1] coordinates {
    (0, 0.9424657534246575)
    %(1, 0.9576959847036329)
    (2, 0.9601177730192719)
    %(3, 0.9583333333333334)
    (4, 0.974112426035503)
    %(5, 0.9704987834549879)
    (6, 0.9763824884792627)
    %(7, 0.9671195652173913)
    (8, 0.9781042128603105)
    %(9, 0.9683179723502304)
    (10, 0.9707386363636363)
};
\addlegendentry{0.8}

\addplot[smooth, color_c, line width=1.1] coordinates {
    (0, 0.9587525150905433)
    %(1, 0.9714983713355049)
    (2, 0.9765070921985816)
    %(3, 0.96875)
    (4, 0.9783568904593639)
    %(5, 0.9728260869565217)
    (6, 0.9901041666666667)
    %(7, 0.9726415094339622)
    (8, 0.9795627376425855)
    %(9, 0.9697115384615385)
    (10, 0.9841897233201581)
};
\addlegendentry{0.9}

\end{axis}
\end{tikzpicture}


==> tikz/passive_attacks_qwen_14b.tex <==
\begin{tikzpicture}
\pgfplotsset{
    every x tick label/.append style={yshift=-0.3cm, font=\tiny},
    every y tick label/.append style={font=\tiny},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize}
}
\begin{axis}[
        width=1.14\textwidth,
        height=1.02\textwidth,
    xlabel={Distillation Epoch},
    ylabel style={yshift=-4pt},
    legend pos=north west,
    xmin=0, xmax=10,
    ymin=0.5, ymax=0.82,
    xtick={0,2,4,6,8,10},
    xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
    ytick style={opacity=0},
    axis y line=left,
    axis x line=bottom,
    xticklabel style={yshift=0.2cm},
    x tick label style={anchor=north},
    ymajorgrids=true,
    legend cell align={left},
    legend style={
        draw=none,
        fill=white,
        font=\tiny,
    }
]

\addplot[smooth, dotted, color_d,  line width=1.1] coordinates {
    (0, 0.5806810403832992)
    %(1, 0.5444504310344828)
    %(2, 0.5396853146853147)
    %(3, 0.6362639553429027)
    %(4, 0.6269132653061225)
    %(5, 0.6765988372093024)
    (6, 0.6883928571428571)
    %(7, 0.7002454682779456)
    %(8, 0.7001231527093597)
    %(9, 0.6968146718146718)
    %(10, 0.695)
    (11, 0.7086614173228346)
};

\addplot[smooth, densely dotted, color_d,  line width=1.1] coordinates {
    (0, 0.6086698337292161)
    %(1, 0.5622826086956522)
    %(2, 0.5569243840271878)
    %(3, 0.645375)
    %(4, 0.6357942430703625)
    %(5, 0.7010723860589813)
    (6, 0.7055937193326791)
    %(7, 0.7286585365853658)
    %(8, 0.7038097609561753)
    %(9, 0.7213467048710601)
    %(10, 0.7178101503759399)
    (11, 0.7368990384615385)
};

\addplot[smooth, dashdotted, color_d,  line width=1.1] coordinates {
    (0, 0.6402259332023575)
    %(1, 0.5651874310915105)
    %(2, 0.5766574585635359)
    %(3, 0.6786649214659686)
    %(4, 0.658448275862069)
    %(5, 0.731651376146789)
    (6, 0.7239583333333334)
    %(7, 0.7442214111922141)
    %(8, 0.7324013157894737)
    %(9, 0.7536991368680641)
    %(10, 0.7372295673076923)
    (11, 0.7545620437956204)
};

\addplot[smooth, dashed, color_d, line width=1.1] coordinates {
    (0, 0.6795247395833334)
    %(1, 0.5858778625954199)
    %(2, 0.593167701863354)
    %(3, 0.6933962264150944)
    %(4, 0.6871134020618557)
    %(5, 0.7572463768115942)
    (6, 0.7711236933797909)
    %(7, 0.7681518151815182)
    %(8, 0.7791811846689896)
    %(9, 0.7811986863711001)
    %(10, 0.7650316455696202)
    (11, 0.7764756944444444)
};

\addplot[smooth, color_d,  line width=1.1] coordinates {
    (0, 0.6795247395833334)
    %(1, 0.5858778625954199)
    %(2, 0.593167701863354)
    %(3, 0.6933962264150944)
    %(4, 0.6871134020618557)
    %(5, 0.7572463768115942)
    (6, 0.7711236933797909)
    %(7, 0.7681518151815182)
    %(8, 0.7791811846689896)
    %(9, 0.7811986863711001)
    %(10, 0.7650316455696202)
    (11, 0.7764756944444444)
};

\end{axis}
\end{tikzpicture}


==> tikz/passive_attacks_qwen_7b.tex <==
\begin{tikzpicture}
\pgfplotsset{
    every x tick label/.append style={yshift=-0.3cm, font=\tiny},
    every y tick label/.append style={font=\tiny},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize}
}
\begin{axis}[
        width=1.14\textwidth,
        height=1.02\textwidth,
    xlabel={Distillation Epoch},
    ylabel style={yshift=-4pt},
    legend pos=north west,
    xmin=0, xmax=10,
    ymin=0.55, ymax=0.77,
    ytick={0.55, 0.65, 0.75},
    xtick={0,2,4,6,8,10},
    xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
    ytick style={opacity=0},
    axis y line=left,
    axis x line=bottom,
    xticklabel style={yshift=0.2cm},
    x tick label style={anchor=north},
    ymajorgrids=true,
    legend cell align={left},
    legend style={
        draw=none,
        fill=white,
        font=\tiny,
    }
]

\addplot[smooth, dotted, color_a, line width=1.1] coordinates {
    (0, 0.5606158088235295)
    %(1, 0.5960608989850169)
    %(2, 0.6181794333683106)
    %(3, 0.5942317255096967)
    %(4, 0.5563318777292576)
    (5, 0.594790675547098)
    %(6, 0.5736271036315324)
    %(7, 0.5660821214713431)
    %(8, 0.5951737905119775)
    %(9, 0.5968058118081181)
    (10, 0.5862771739130435)
};

\addplot[smooth, densely dotted, color_a, line width=1.1] coordinates {
    (0, 0.5806775010552976)
    %(1, 0.6142055267702936)
    %(2, 0.6403917910447762)
    %(3, 0.6130810488676997)
    %(4, 0.5814166231050706)
    (5, 0.6108450704225352)
    %(6, 0.5985086342229199)
    %(7, 0.5870627572016461)
    %(8, 0.6143763796909493)
    %(9, 0.6238876529477196)
    (10, 0.6144636015325671)
};

\addplot[smooth, dashdotted, color_a, line width=1.1] coordinates {
    (0, 0.6018093781855249)
    %(1, 0.6423203812316716)
    %(2, 0.6712745098039216)
    %(3, 0.64240972733972)
    %(4, 0.6039176626826029)
    (5, 0.6451263537906137)
    %(6, 0.6248368146214099)
    %(7, 0.6097204161248374)
    %(8, 0.6372480889506602)
    %(9, 0.6501057082452432)
    (10, 0.642155172413793)
};

\addplot[smooth, dashed, color_a, line width=1.1] coordinates {
    (0, 0.6309404283801874)
    %(1, 0.6618605817452357)
    %(2, 0.6904435925520263)
    %(3, 0.6747368421052632)
    %(4, 0.6382662397072278)
    (5, 0.6813173359451518)
    %6, 0.6500225428313796)
    %7, 0.6472694717994628)
    %8, 0.6702483285577842)
    %9, 0.6798720472440944)
    (10, 0.6785051067780873)
};

\addplot[smooth, color_a, line width=1.1] coordinates {
    (0, 0.6605504587155964)
    %(1, 0.694376026272578)
    %(2, 0.7145390070921985)
    %(3, 0.706934628975265)
    %(4, 0.6519286754002911)
    (5, 0.7188995215311005)
    %(6, 0.6836048158640227)
    %(7, 0.6719897209985316)
    %(8, 0.7096518987341772)
    %(9, 0.7070806962025317)
    (10, 0.7069219440353461)
};

\end{axis}
\end{tikzpicture}


==> tikz/strength_correlation_vs_model_similarity.tex <==

\begin{tikzpicture}
\pgfplotsset{
    every x tick label/.append style={font=\footnotesize},
    every y tick label/.append style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize}
}
\begin{axis}[
        width=1.16\textwidth,
        height=1.2\textwidth,
    xlabel={Model Similarity},
    ylabel={Strength Correlation},
    ylabel style={yshift=-8pt},
    legend pos=north west,
    xmin=0.15, xmax=0.48,
    ymin=0.29, ymax=0.8,
    xtick style={opacity=0},
    ytick style={opacity=0},
    axis y line=left,
    axis x line=bottom,
    ymajorgrids=true,
    legend cell align={left},
    legend style={
        draw=none,
        fill=white,
        font=\footnotesize,
    }
]

\addplot[only marks, color=color_a, mark=*, mark size=0.8pt] coordinates {
    (0.16434021788298497,0.5898551591936669) (0.16652017117516993,0.4253292979153945)
    (0.16706813810617518,0.5450112010456435) (0.16957354424642915,0.47202369690995827)
    (0.17056611503738495,0.5866165018034957) (0.17209934714066363,0.56156827785781)
    (0.17275846277166218,0.43856516300810505) (0.17564348846341044,0.5542045048016478)
    (0.17593726609872817,0.30793326899776424) (0.17595316884100407,0.5159929937622197)
    (0.17760385877232443,0.5565687004402462) (0.18250693835946083,0.5138559319430407)
    (0.18307073106672755,0.5943029439509642) (0.18323171344967656,0.5470745461645116)
    (0.18636838992607146,0.5696552364906363) (0.18733117634836297,0.5637427947403193)
    (0.1882002212428812,0.3324334166957493) (0.1890535728087229,0.35548774359773255)
    (0.1891730550034159,0.5588593702965918) (0.1931586668360952,0.3969117128711844)
    (0.19317788611832984,0.5305158588698646) (0.19337936993149404,0.583884883922785)
    (0.19383812390726504,0.5962146648098997) (0.19415461316854,0.46166288266961375)
    (0.19543868415673157,0.5851332605738193) (0.19790677769665288,0.4418631446153422)
    (0.19798140133874423,0.48103150054714955) (0.19994144285758855,0.5607018219027204)
    (0.20252940034067657,0.4423729451326666) (0.2045217747423829,0.47845740772827156)
    (0.20534643464551364,0.5472016869111823) (0.20734233165573115,0.49535155824446464)
    (0.21014317809011573,0.6368867425297596) (0.21737288496678397,0.35424856674223804)
    (0.21865987629383596,0.48557312161027466) (0.21904910512652814,0.5194473198885775)
    (0.21970258772101012,0.5789280586300984) (0.22135465330016135,0.5034669013278114)
    (0.22193893604554898,0.43952604087115604) (0.22252527265369892,0.6054655960697164)
    (0.22365546267330785,0.6934354527249706) (0.22373033388870295,0.46260923128628323)
    (0.22462800393595442,0.5450136447716155) (0.2261348184278254,0.5978060940628813)
    (0.22766343115969384,0.5000755083215124) (0.2280991542695174,0.5859419241154028)
    (0.22889601512033658,0.7133172076673815) (0.2291973709926629,0.5815784443112962)
    (0.23034069364147627,0.5236165735054968) (0.23245143217018677,0.5440265628890055)
    (0.23306158711056063,0.5668209577631201) (0.23481638897704105,0.5236034223378144)
    (0.23594116920034605,0.6411093021808825) (0.23654713995920632,0.478813629505865)
    (0.23722487984999885,0.4892009707603918)
(0.2384192321553077,0.4035861363495868)
(0.23865776567196254,0.5062911059119325)
(0.2395252370437075,0.5598844221359373)
(0.23979340082768608,0.6062042979021647)
(0.23985104429553833,0.40183656780939975)
(0.2405254865961221,0.5842211840293068)
(0.24081563775131945,0.5892022142015351)
(0.24166917587312625,0.5383905307379416)
(0.24252543294245554,0.6411011582689872)
(0.24342461520671002,0.6325351557388976)
(0.24395206057548954,0.6415725981982445)
(0.24486183278517917,0.3657018643351325)
(0.24597782782455385,0.47943117358664733)
(0.24791753760911478,0.5626632246263242)
(0.24887289221477615,0.41862839092859666)
(0.2495782673347745,0.537877252094399)
(0.24964619392134602,0.5306694617763693)
(0.2501351708653498,0.45174692429901764)
(0.2503047617856853,0.6393742481979989)
(0.2503672953930217,0.49036356828632716)
(0.2506730184180362,0.500540596924097)
(0.25077156971206616,0.5303988229172194)
(0.250835714611825,0.6097320270603548)
(0.2513632037901289,0.636587773705496)
(0.25161144974154226,0.5475749483169342)
(0.25164434776187217,0.3896879277206424)
(0.253628470905477,0.4875801416651218)
(0.2545036681687257,0.3837123273611011)
(0.25474686423074294,0.392142676014703)
(0.2552949911846909,0.5624873419496391)
(0.2554100326092756,0.5245697165431165)
(0.2563800549666274,0.456130753177114)
(0.2568932740498672,0.6339315545038157)
(0.2572741165606261,0.49482618992297794)
(0.25904941768964435,0.39385669414511437)
(0.2592856576178597,0.4399918773560088)
(0.2604904316171336,0.5205931188457694)
(0.26066284391670297,0.5868030131122168)
(0.26084245710456355,0.47887397403999515)
(0.2610276871238985,0.4265724486610326)
(0.26122490162445766,0.41444619133776794)
(0.2641865433663391,0.44865751140834104)
(0.2644766773599244,0.5088408389922915)
(0.26545836483797386,0.4012295795429773)
(0.2676512513936241,0.542113550836966)
(0.2682477065325537,0.6473505095881086)
(0.2688020605345463,0.4363176129944975)
(0.26884311325883953,0.5971746185037257)
(0.2690186234828089,0.37734646116528126)
(0.2716959273302079,0.6364664651963517)
(0.2722872926489785,0.6217418464034797)
(0.27236904300670983,0.5629796925688557)
(0.2731798302851286,0.6375705336421355)
(0.2732503471198759,0.6176323228894073)
(0.27375391838549146,0.4082830159931632)
(0.27427737323010837,0.5387223109634357)
(0.2742895517176786,0.34117259445719716)
(0.2759089256208892,0.6256955541433653)
(0.2760269624497166,0.6173538855491723)
(0.27801080174729637,0.3711720358657672)
(0.278388208147168,0.5985812989477156)
(0.2796920549039079,0.5255943480092496)
(0.2806360150705246,0.6162596048906865)
(0.28142207095746574,0.5852547945302226)
(0.2821523748346825,0.4396046288864183)
(0.2823356975329144,0.4563721876309861)
(0.282672062440476,0.3782781688002249)
(0.2842641680023014,0.5611402669267583)
(0.2854916202015008,0.5632067113092106)
(0.28767910006683056,0.5789246538845644)
(0.2905781983915524,0.3280618660817858)
(0.29106473463132676,0.39232397950458453)
(0.292377878367856,0.4601743798199801)
(0.2937321909678087,0.3882379607040625)
(0.29438695568601536,0.39469517460314546)
(0.29520676356971937,0.5861515013470217)
(0.2958596635818727,0.5695571579964387)
(0.29811883109591736,0.5204457893170618)
(0.29819550824354146,0.45838978798467817)
(0.2991602228319614,0.6152538529374926)
(0.29939571602226384,0.6112202335064074)
(0.30163504886663384,0.38493546470791884)
(0.3023470246905461,0.5321271290570169)
(0.30281786475968875,0.6768579044638448)
(0.3040113344665192,0.6014125341081655)
(0.3089750528989543,0.45504625035184276)
(0.31490105040870414,0.560392501482364)
(0.31571330080890053,0.3740262015770607)
(0.31597041961690786,0.6201305453784884)
(0.3169816886866005,0.6560425151707496)
(0.32219690949694374,0.7132799700243915)
(0.3249165799398355,0.6161622921168548)
(0.325256337707121,0.6184450749836928)
(0.32979519159356674,0.6590778900818517)
(0.3326376964557834,0.6417883589504387)
(0.337137042506918,0.5715928387074052)
(0.33715492210069714,0.6720421853023665)
(0.34122420239073215,0.5830206237551823)
(0.3467686978632168,0.6243206046635624)
(0.3495322183947989,0.6778540581615482)
(0.3498519212442395,0.5787622475160824)
(0.35988740132317043,0.714340161972238)
(0.3628908004189526,0.6187642596911088)
(0.37840535041820816,0.6944971537445495)
(0.3843599169660922,0.502906193028318)
(0.3946670720498956,0.6255990305757271)
(0.4051298480492582,0.5888690111887067)
(0.4109626151345494,0.7174465854752105)
(0.4123795063733625,0.7422132650267197)
(0.42137217848738995,0.6743255709964664)
(0.4332941327388029,0.7225586985325894)
(0.44392655611964954,0.7103551290942821)
(0.45396281199315763,0.7353518192254458)
(0.45987745788618506,0.6711256688625205)
(0.47502959278120516,0.8397266728375886)
};

\end{axis}
\end{tikzpicture}

==> tikz/strength_predicts_transferability.tex <==
\begin{tikzpicture}
\pgfplotsset{
    every x tick label/.append style={font=\footnotesize},
    every y tick label/.append style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
}
\begin{axis}[
    width=0.33\textwidth,
    height=0.28\textwidth,
    xlabel={False Positive Rate},
    ylabel={True Positve Rate},
    ylabel style={yshift=-8pt},
    legend style={xshift=10pt},
    legend pos=south east,
    ymin=0.0, ymax=1.0,
    xtick style={opacity=0},
    ytick style={opacity=0},
    axis y line=left,
    axis x line=bottom,
    ymajorgrids=true,
    legend cell align={left},
    legend style={
        draw=none,
        fill=white,
        font=\footnotesize,
    }
]

% Load data from an external file
\addplot[draw=color_b, line width=1.2] 
table[x=A, y=B, col sep=space] {data/roc_b.tex};
\addlegendentry{High Sim}

\addplot[draw=color_a, line width=1.2] 
table[x=A, y=B, col sep=space] {data/roc_a.tex};
\addlegendentry{Med Sim}

\addplot[draw=color_c, line width=1.2] 
table[x=A, y=B, col sep=space] {data/roc_c.tex};
\addlegendentry{Low Sim}

\addplot[draw=black, dotted, line width=1.0] 
coordinates {
(0.0, 0.0)
(1.0, 1.0)
};


\end{axis}
\end{tikzpicture}

==> tikz/strengths_predicts_success.tex <==
\begin{tikzpicture}
\pgfplotsset{
    every x tick label/.append style={font=\footnotesize},
    every y tick label/.append style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize}
}
\begin{axis}[
    width=0.33\textwidth,
    height=0.28\textwidth,
    xlabel={Jailbreak Strength},
    ylabel={Jailbreak Success},
    ylabel style={yshift=-8pt},
    legend pos=north west,
    xtick style={opacity=0},
    ytick style={opacity=0},
    axis y line=left,
    axis x line=bottom,
    ymajorgrids=true,
    legend cell align={left},
    legend style={
        draw=none,
        fill=white,
        font=\footnotesize,
    }
]

\addplot[draw=color_b, line width=1.2] coordinates {
    (0.02,0.0583265194875988) (0.04,0.029750099166997224) (0.06,0.027576197387518143)
    (0.08,0.03644893540238181) (0.1,0.048265460030165915) (0.12,0.047021943573667714)
    (0.14,0.044916292364230295) (0.16,0.058706070287539935) (0.18,0.08408071748878924)
    (0.2,0.1038781163434903) (0.22,0.12492073557387444) (0.24,0.13117754728492984)
    (0.26,0.11468812877263582) (0.28,0.12762237762237763) (0.3,0.1442279732480372)
    (0.32,0.1992121553179516) (0.34,0.25288937809576223) (0.36,0.30794430794430794)
    (0.38,0.31786102062975025) (0.4,0.2916542028118457) (0.42,0.24733799817462732)
    (0.44,0.23518344308560676) (0.46,0.22759315206445116) (0.48,0.23193514275643284)
    (0.5,0.25690406976744184) (0.52,0.28075150655795816) (0.54,0.2877535687453043)
    (0.56,0.31882440476190477) (0.58,0.37399790867898225) (0.6,0.4015636105188344)
    (0.62,0.4342818428184282) (0.64,0.458252427184466) (0.66,0.4728278555157826)
    (0.68,0.5205780710021992) (0.7,0.5443363844393593) (0.72,0.5924895688456189)
    (0.74,0.619100193210047) (0.76,0.6283744974152786) (0.78,0.6248007650621613)
    (0.8,0.6438013576277242) (0.82,0.6529100529100529) (0.84,0.6590239109073043)
    (0.86,0.6499391727493917) (0.88,0.5972117558402411) (0.9,0.5908035299581978)
    (0.92,0.6310553633217993) (0.94,0.6893511988716502) (0.96,0.6854838709677419)
    (0.98,0.778090495778307) (1.0,0.8983346629437575)
};

\end{axis}
\end{tikzpicture}
